Behaviorally Heterogeneous Multi-Agent Exploration Using Distributed Task Allocation

We study a problem of multi-agent exploration with behaviorally heterogeneous robots. Each robot maps its surroundings using SLAM and identifies a set of areas of interest (AoIs) or frontiers that are the most informative to explore next. The robots assess the utility of going to a frontier using Behavioral Entropy (BE) and then determine which frontier to go to via a distributed task assignment scheme. We convert the task assignment problem into a non-cooperative game and use a distributed algorithm (d-PBRAG) to converge to the Nash equilibrium (which we show is the optimal task allocation solution). For unknown utility cases, we provide robust bounds using approximate rewards. We test our algorithm (which has less communication cost and fast convergence) in simulation, where we explore the effect of sensing radii, sensing accuracy, and heterogeneity among robotic teams with respect to the time taken to complete exploration and path traveled. We observe that having a team of agents with heterogeneous behaviors is beneficial.

==> figs/intro.tikz <==
\begin{tikzpicture}[node distance = 1.6cm, auto]

% draw the blocks
\node [block] (slam) {SLAM};
\node [longblock, above right=-0.25cm and 1.1cm of slam,align=center] (frontier) {Frontier Extraction and Clustering};
\node [block, below right=-0.25cm and 0.5cm of slam,align=center] (perceived) {Perceived Occupancy};
\node [block, right=0.5cm of perceived] (behentropy) {Behavioral Entropy};
\node [block, right=5.5cm of slam,align=center] (behutility) {Behavioral Utility};
\node [longblock, below left=1.3cm and -2.05cm of behutility] (comman) {Task Allocator};
\node [block, left=0.5cm of comman] (planner) {Navigation Planner};
\node [block, left=0.5cm of planner] (pathfinder) {Path Finder};
\node [block, left=0.5cm of pathfinder] (controller) {Robot Controller};

%%%%%robot1
\pic [scale=0.2, name=robota] at ([xshift=-0.7cm, yshift=1.1cm]slam.west) {robot};
\node [right=0.4cm of robota-center] (namea) {Robot 1}; 
%%%%%

\begin{pgfonlayer}{background}
\node[draw, thick, rounded corners, fill=blue!50!green, fill opacity=0.3, fit=(slam) (frontier) (behutility) (behentropy) (controller) (comman), inner sep=8pt] (boxb) {};
\end{pgfonlayer}


\node [block, below left=3.5cm and -1.3cm of slam] (merger) {Map Merger};


%%%%%robot2
\pic [scale=0.2, name=robotb] at ([xshift=2cm, yshift=0.2cm]merger.east) {robot};
\node [right=0.4cm of robotb-center] (nameb) {Robot 2}; 
\begin{pgfonlayer}{background}
\node[draw, thick, rounded corners, fill=blue!50!green, fill opacity=0.3, fit=(robotb-left) (nameb), inner sep=8pt] (boxb) {};
\end{pgfonlayer}
%%%%%
%%%%%robot3
\pic [scale=0.2, name=robotc] at ([xshift=2cm, yshift=0.2cm]boxb.east) {robot};
\node [right=0.4cm of robotc-center] (namec) {Robot 3}; 
\begin{pgfonlayer}{background}
\node[draw, thick, rounded corners, fill=blue!50!green, fill opacity=0.3, fit=(robotc-left) (namec), inner sep=8pt] (boxc) {};
\end{pgfonlayer}
%%%%%

%% draw the arrows
\draw[->] (slam.east) -- ([xshift=0.2cm]slam.east)node[above right]{$\mathcal{M}$} |- (frontier.west);
\draw[->] (slam.east) -- ([xshift=0.2cm]slam.east) |- (perceived.west);
\draw[->] (perceived.east) -- (behentropy.west);
\draw[->] (frontier.east) -| ([xshift=-2.5mm]behutility.west) -- node[above left=0.75cm and 0.5cm]{$\mathcal{F}$} (behutility.west);
\draw[->] (behentropy.east) -| ([xshift=-2.5mm]behutility.west) -- node[below=0.7cm]{$H_\alpha$} (behutility.west);
\draw[->] (behutility.south) -- node[midway,right]{$\expect{R}$} ([xshift=0.6cm]comman.north);
\draw[<->] (comman.south) |- node[midway,above left]{$\{M^q,S^q\}_{q \in \mathcal{F}}$}([xshift=-2cm, yshift=-0.9cm]comman.south) |- (boxc.west);
\draw[<->] (comman.south) |- ([xshift=-2cm, yshift=-0.9cm]comman.south) |- (boxb.east);
\draw[->] (comman.west) -- node[midway,above]{$\mathcal{T}$}(planner.east);
\draw[->] (planner.west) -- (pathfinder.east);
\draw[<->] (pathfinder.west) -- node[midway,above]{$u$}(controller.east);
\draw[dashed, ->] ([xshift=0.3cm]slam.south) -- node[midway,right]{$x$}([xshift=0.3cm, yshift=-0.5cm]slam.south);
\draw[dashed, ->] ([yshift=0.6cm]behutility.north) -- node[midway,left]{$x$}(behutility.north);
\draw[dashed, ->] ([yshift=0.5cm]planner.north) -- node[midway,left]{$x$}(planner.north);
\draw[<->] ([xshift=-0.3cm]slam.south) -- node[midway,left]{$\map_l$}([xshift=-0.3cm, yshift=-0.8cm]slam.south) -| ([xshift=-1cm]merger.west) -- (merger.west);
\draw[<->] (merger.north) -- ([yshift=0.3cm]merger.north) -| (boxb.north);
\draw[<->] (merger.south) -- ([yshift=-0.3cm]merger.south) -| (boxc.south);
\end{tikzpicture}

